What do Transformers Know about Government?

This paper investigates what insights about linguistic features and what knowledge about the structure of natural language can be obtained from the encodings in transformer language models.In particular, we explore how BERT encodes the government relation between constituents in a sentence. We use several probing classifiers, and data from two morphologically rich languages. Our experiments show that information about government is encoded across all transformer layers, but predominantly in the early layers of the model. We find that, for both languages, a small number of attention heads encode enough information about the government relations to enable us to train a classifier capable of discovering new, previously unknown types of government, never seen in the training data. Currently, data is lacking for the research community working on grammatical constructions, and government in particular. We release the Government Bank -- a dataset defining the government relations for thousands of lemmas in the languages in our experiments.

==> model-include.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,952); %set diagram left start at 0, and has height of 952

%Rounded Rect [id:dp3503455510669613] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 219; green, 253; blue, 246 }  ,fill opacity=1 ] (35.17,672.4) .. controls (35.17,670.36) and (36.82,668.7) .. (38.87,668.7) -- (139.8,668.7) .. controls (141.84,668.7) and (143.5,670.36) .. (143.5,672.4) -- (143.5,683.5) .. controls (143.5,685.54) and (141.84,687.2) .. (139.8,687.2) -- (38.87,687.2) .. controls (36.82,687.2) and (35.17,685.54) .. (35.17,683.5) -- cycle ;
%Rounded Rect [id:dp44193535080938995] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 219; green, 253; blue, 246 }  ,fill opacity=1 ] (35.17,635.9) .. controls (35.17,633.86) and (36.82,632.2) .. (38.87,632.2) -- (140.3,632.2) .. controls (142.34,632.2) and (144,633.86) .. (144,635.9) -- (144,647) .. controls (144,649.04) and (142.34,650.7) .. (140.3,650.7) -- (38.87,650.7) .. controls (36.82,650.7) and (35.17,649.04) .. (35.17,647) -- cycle ;
%Straight Lines [id:da7303056206579395] 
\draw    (85,667.87) -- (85.44,652.2) ;
\draw [shift={(85.5,650.2)}, rotate = 91.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp2730361885373125] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 219; green, 253; blue, 246 }  ,fill opacity=1 ] (35.17,540.4) .. controls (35.17,538.36) and (36.82,536.7) .. (38.87,536.7) -- (139.8,536.7) .. controls (141.84,536.7) and (143.5,538.36) .. (143.5,540.4) -- (143.5,551.5) .. controls (143.5,553.54) and (141.84,555.2) .. (139.8,555.2) -- (38.87,555.2) .. controls (36.82,555.2) and (35.17,553.54) .. (35.17,551.5) -- cycle ;
%Straight Lines [id:da22863514666770723] 
\draw    (84.67,631.87) -- (84.67,607.37) ;
\draw [shift={(84.67,605.37)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7076844273079659] 
\draw    (84.67,581.87) -- (84.67,557.37) ;
\draw [shift={(84.67,555.37)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp400597800094711] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 219; green, 253; blue, 246 }  ,fill opacity=1 ] (35.17,709.4) .. controls (35.17,707.36) and (36.82,705.7) .. (38.87,705.7) -- (139.8,705.7) .. controls (141.84,705.7) and (143.5,707.36) .. (143.5,709.4) -- (143.5,720.5) .. controls (143.5,722.54) and (141.84,724.2) .. (139.8,724.2) -- (38.87,724.2) .. controls (36.82,724.2) and (35.17,722.54) .. (35.17,720.5) -- cycle ;
%Straight Lines [id:da41675743138996113] 
\draw    (85,704.87) -- (85.44,689.2) ;
\draw [shift={(85.5,687.2)}, rotate = 91.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp24513747682133236] 
\draw   (33,761.2) -- (73.17,761.2) -- (73.17,781.2) -- (33,781.2) -- cycle ;
%Shape: Rectangle [id:dp47953727035763527] 
\draw   (101.5,761.2) -- (141.67,761.2) -- (141.67,781.2) -- (101.5,781.2) -- cycle ;
%Shape: Rectangle [id:dp19486039405794586] 
\draw   (163.5,761.2) -- (203.67,761.2) -- (203.67,781.2) -- (163.5,781.2) -- cycle ;
%Shape: Rectangle [id:dp7321323083261488] 
\draw   (233.5,761.2) -- (273.67,761.2) -- (273.67,781.2) -- (233.5,781.2) -- cycle ;
%Straight Lines [id:da6525564405654778] 
\draw    (52.17,761.2) -- (52.2,726.6) ;
\draw [shift={(52.2,724.6)}, rotate = 90.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9581342829200312] 
\draw    (122.17,760.7) -- (76.79,725.82) ;
\draw [shift={(75.2,724.6)}, rotate = 37.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4742412767999493] 
\draw    (182.67,760.7) -- (105.05,725.4) ;
\draw [shift={(103.23,724.57)}, rotate = 24.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6273910015358823] 
\draw    (252.67,761.2) -- (131.15,725.14) ;
\draw [shift={(129.23,724.57)}, rotate = 16.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da28235931028676453] 
\draw    (143,677.2) -- (175.67,677.2) ;
\draw [shift={(177.67,677.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Multidocument [id:dp03233645883169878] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.23,656.86) -- (240.17,656.86) -- (240.17,681.28) .. controls (208.33,681.28) and (214.7,690.08) .. (189.23,684.39) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (182.87,660.56) -- (233.8,660.56) -- (233.8,684.98) .. controls (201.97,684.98) and (208.33,693.78) .. (182.87,688.09) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.5,664.26) -- (227.43,664.26) -- (227.43,688.68) .. controls (195.6,688.68) and (201.97,697.48) .. (176.5,691.79) -- cycle ;
%Straight Lines [id:da38527991002425654] 
\draw    (144,641.2) -- (176.67,641.2) ;
\draw [shift={(178.67,641.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5973004037771192] 
\draw    (144,546.2) -- (176.67,546.2) ;
\draw [shift={(178.67,546.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Cube [id:dp4605043182669111] 
\draw  [fill={rgb, 255:red, 239; green, 182; blue, 182 }  ,fill opacity=1 ] (256.67,664.7) -- (274.67,646.7) -- (294.67,646.7) -- (294.67,666.7) -- (276.67,684.7) -- (256.67,684.7) -- cycle ; \draw   (294.67,646.7) -- (276.67,664.7) -- (256.67,664.7) ; \draw   (276.67,664.7) -- (276.67,684.7) ;
%Straight Lines [id:da7012313744726189] 
\draw    (266.67,664.2) -- (266.67,684.2) ;
%Straight Lines [id:da9870993172854925] 
\draw    (256.67,674.2) -- (276.67,674.2) ;
%Straight Lines [id:da1337173492830117] 
\draw    (266.67,664.2) -- (284.17,646.7) ;
%Straight Lines [id:da6027133785005774] 
\draw    (276.67,674.2) -- (295.17,655.7) ;
%Straight Lines [id:da09702257639439793] 
\draw    (242,542.2) -- (254.67,542.2) ;
\draw [shift={(256.67,542.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da541752016492594] 
\draw    (242,632.2) -- (254.67,632.2) ;
\draw [shift={(256.67,632.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5949225473062478] 
\draw    (240,674.2) -- (254.67,674.2) ;
\draw [shift={(256.67,674.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw   (324.5,583.2) .. controls (324.5,577.68) and (329.24,573.2) .. (335.08,573.2) .. controls (340.93,573.2) and (345.67,577.68) .. (345.67,583.2) .. controls (345.67,588.72) and (340.93,593.2) .. (335.08,593.2) .. controls (329.24,593.2) and (324.5,588.72) .. (324.5,583.2) -- cycle ; \draw   (324.5,583.2) -- (345.67,583.2) ; \draw   (335.08,573.2) -- (335.08,593.2) ;
%Straight Lines [id:da5184555314832959] 
\draw    (295.17,528.7) -- (323.7,580.45) ;
\draw [shift={(324.67,582.2)}, rotate = 241.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30244840643939885] 
\draw    (295.17,613.7) -- (323.3,583.66) ;
\draw [shift={(324.67,582.2)}, rotate = 133.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5520371517757796] 
\draw    (295.17,655.7) -- (323.92,584.06) ;
\draw [shift={(324.67,582.2)}, rotate = 111.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Cube [id:dp21684789272736804] 
\draw  [fill={rgb, 255:red, 239; green, 182; blue, 182 }  ,fill opacity=1 ] (86.67,449.7) -- (119.67,416.7) -- (129.67,416.7) -- (129.67,427.7) -- (96.67,460.7) -- (86.67,460.7) -- cycle ; \draw   (129.67,416.7) -- (96.67,449.7) -- (86.67,449.7) ; \draw   (96.67,449.7) -- (96.67,460.7) ;
%Straight Lines [id:da05482848959304509] 
\draw    (91.67,449.2) -- (92.17,461.2) ;
%Straight Lines [id:da7741320131607787] 
\draw    (86.67,455.2) -- (96.67,455.2) ;
%Straight Lines [id:da3931281177807613] 
\draw    (91.67,449.2) -- (124.67,416.7) ;
%Straight Lines [id:da6961900073517586] 
\draw    (96.67,455.2) -- (129.17,423.2) ;
%Straight Lines [id:da6296710333262818] 
\draw    (335.23,571.43) -- (335.14,502) ;
%Shape: Cube [id:dp6751810013433619] 
\draw  [fill={rgb, 255:red, 239; green, 182; blue, 182 }  ,fill opacity=1 ] (153.67,449.7) -- (186.67,416.7) -- (196.67,416.7) -- (196.67,427.7) -- (163.67,460.7) -- (153.67,460.7) -- cycle ; \draw   (196.67,416.7) -- (163.67,449.7) -- (153.67,449.7) ; \draw   (163.67,449.7) -- (163.67,460.7) ;
%Straight Lines [id:da6058001029287423] 
\draw    (129.67,439.2) -- (154.67,438.74) ;
\draw [shift={(156.67,438.7)}, rotate = 178.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9389065241287546] 
\draw    (202.67,439.7) -- (227.67,439.24) ;
\draw [shift={(229.67,439.2)}, rotate = 178.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp3204161195597328] 
\draw  [fill={rgb, 255:red, 103; green, 255; blue, 255 }  ,fill opacity=1 ] (229.67,439.2) .. controls (229.67,428.15) and (245.34,419.2) .. (264.67,419.2) .. controls (284,419.2) and (299.67,428.15) .. (299.67,439.2) .. controls (299.67,450.25) and (284,459.2) .. (264.67,459.2) .. controls (245.34,459.2) and (229.67,450.25) .. (229.67,439.2) -- cycle ;
%Straight Lines [id:da25523112856243557] 
\draw    (261.67,659.2) -- (281.67,659.2) ;
%Straight Lines [id:da5911298412908721] 
\draw    (266.67,654.2) -- (286.67,654.2) ;
%Straight Lines [id:da9032248487843584] 
\draw    (282.67,659.2) -- (282.67,679.2) ;
%Straight Lines [id:da7815470362524484] 
\draw    (287.67,654.2) -- (287.67,674.2) ;
%Shape: Cube [id:dp43910090590762274] 
\draw  [fill={rgb, 255:red, 239; green, 182; blue, 182 }  ,fill opacity=1 ] (256.67,622.7) -- (274.67,604.7) -- (294.67,604.7) -- (294.67,624.7) -- (276.67,642.7) -- (256.67,642.7) -- cycle ; \draw   (294.67,604.7) -- (276.67,622.7) -- (256.67,622.7) ; \draw   (276.67,622.7) -- (276.67,642.7) ;
%Straight Lines [id:da10668440312368443] 
\draw    (266.67,622.2) -- (266.67,642.2) ;
%Straight Lines [id:da0328486428182988] 
\draw    (256.67,632.2) -- (276.67,632.2) ;
%Straight Lines [id:da4893932856785368] 
\draw    (266.67,622.2) -- (284.17,604.7) ;
%Straight Lines [id:da6349688580618194] 
\draw    (276.67,632.2) -- (295.17,613.7) ;
%Straight Lines [id:da35554236395010497] 
\draw    (261.67,617.2) -- (281.67,617.2) ;
%Straight Lines [id:da16683934034521863] 
\draw    (266.67,612.2) -- (286.67,612.2) ;
%Straight Lines [id:da4989275997662075] 
\draw    (282.67,617.2) -- (282.67,637.2) ;
%Straight Lines [id:da9171216188771207] 
\draw    (287.67,612.2) -- (287.67,632.2) ;
%Shape: Cube [id:dp9432261455927826] 
\draw  [fill={rgb, 255:red, 239; green, 182; blue, 182 }  ,fill opacity=1 ] (256.67,538.7) -- (274.67,520.7) -- (294.67,520.7) -- (294.67,540.7) -- (276.67,558.7) -- (256.67,558.7) -- cycle ; \draw   (294.67,520.7) -- (276.67,538.7) -- (256.67,538.7) ; \draw   (276.67,538.7) -- (276.67,558.7) ;
%Straight Lines [id:da31193641777669945] 
\draw    (266.67,538.2) -- (266.67,558.2) ;
%Straight Lines [id:da4174699580530936] 
\draw    (256.67,548.2) -- (276.67,548.2) ;
%Straight Lines [id:da2363760590222459] 
\draw    (266.67,538.2) -- (284.17,520.7) ;
%Straight Lines [id:da5241951720925548] 
\draw    (276.67,548.2) -- (295.17,529.7) ;
%Straight Lines [id:da5435389511249051] 
\draw    (261.67,533.2) -- (281.67,533.2) ;
%Straight Lines [id:da9993845162741091] 
\draw    (266.67,528.2) -- (286.67,528.2) ;
%Straight Lines [id:da9929632577618692] 
\draw    (281.67,533.2) -- (281.67,553.2) ;
%Straight Lines [id:da3885105121730592] 
\draw    (286.67,528.2) -- (286.67,548.2) ;
%Shape: Square [id:dp6719848281038536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (201.5,668.7) -- (210.5,668.7) -- (210.5,677.7) -- (201.5,677.7) -- cycle ;
%Straight Lines [id:da2857501932766138] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (202,673.2) -- (211,673.2) ;
%Straight Lines [id:da9759667054628989] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (206.5,668.2) -- (206,678.2) ;
%Flowchart: Multidocument [id:dp0005915988449889387] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.23,616.86) -- (240.17,616.86) -- (240.17,643.26) .. controls (208.33,643.26) and (214.7,652.78) .. (189.23,646.62) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (182.87,620.86) -- (233.8,620.86) -- (233.8,647.26) .. controls (201.97,647.26) and (208.33,656.78) .. (182.87,650.62) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.5,624.86) -- (227.43,624.86) -- (227.43,651.26) .. controls (195.6,651.26) and (201.97,660.78) .. (176.5,654.62) -- cycle ;
%Shape: Square [id:dp05851566373289274] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (201.5,630.7) -- (210.5,630.7) -- (210.5,639.7) -- (201.5,639.7) -- cycle ;
%Straight Lines [id:da3147763452890142] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (202,635.2) -- (211,635.2) ;
%Straight Lines [id:da18444400343350198] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (206.5,630.2) -- (206,640.2) ;
%Flowchart: Multidocument [id:dp2582003165657907] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.23,529.7) -- (240.17,529.7) -- (240.17,552.24) .. controls (208.33,552.24) and (214.7,560.37) .. (189.23,555.11) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (182.87,533.12) -- (233.8,533.12) -- (233.8,555.66) .. controls (201.97,555.66) and (208.33,563.79) .. (182.87,558.53) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.5,536.53) -- (227.43,536.53) -- (227.43,559.08) .. controls (195.6,559.08) and (201.97,567.2) .. (176.5,561.94) -- cycle ;
%Shape: Square [id:dp7107709463961218] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (201.5,539.7) -- (210.5,539.7) -- (210.5,548.7) -- (201.5,548.7) -- cycle ;
%Straight Lines [id:da7340326663208183] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (202,544.2) -- (211,544.2) ;
%Straight Lines [id:da6912054712562781] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (206.5,539.2) -- (206,549.2) ;
%Straight Lines [id:da8869708286081366] 
\draw    (335.14,502) -- (95.14,504) ;
%Straight Lines [id:da6835985703651128] 
\draw    (95.14,504) -- (94.2,472) ;
\draw [shift={(94.14,470)}, rotate = 88.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (62,671) node [anchor=north west][inner sep=0.75pt]   [align=left] {Layer 1};
% Text Node
\draw (62,634) node [anchor=north west][inner sep=0.75pt]   [align=left] {Layer 2};
% Text Node
\draw (70,579.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {......};
% Text Node
\draw (52, 707) node [anchor=north west][inner sep=0.75pt]   [align=left] {Embedding};
% Text Node
\draw (40,765) node [anchor=north west][inner sep=0.75pt]   [align=left] {$W_0$};
% Text Node
\draw (112.5,765) node [anchor=north west][inner sep=0.75pt]   [align=left] {$G$};
% Text Node
\draw (174.5,765) node [anchor=north west][inner sep=0.75pt]   [align=left] {$D$};
% Text Node
\draw (240.5,765) node [anchor=north west][inner sep=0.75pt]   [align=left] {$W_n$};
% Text Node
\draw (79,755.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (143,755.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (209,755.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (194.5,691.44) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 154; green, 47; blue, 47 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{38.53pt}\setlength\topsep{0pt}
\begin{center}
{\tiny \textbf{Attention}}\\{\tiny \textbf{Head}}\\{\tiny \textbf{Weights}}
\end{center}

\end{minipage}};
% Text Node
\draw (190,579.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {......};
% Text Node
\draw (258,579.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {......};
% Text Node
\draw (111,447) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny Pooling}};
% Text Node
\draw (237,432) node [anchor=north west][inner sep=0.75pt]   [align=left] {Classifier};
% Text Node
\draw (190,668) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\footnotesize $g$}};
% Text Node
\draw (201,678) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\footnotesize $d$}};
% Text Node
\draw (190,630) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\footnotesize $g$}};
% Text Node
\draw (201,640) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\footnotesize $d$}};
% Text Node
\draw (62,538) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{36.74pt}\setlength\topsep{0pt}
\begin{center}
Layer L
\end{center}

\end{minipage}};
% Text Node
\draw (190,540) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\footnotesize $g$}};
% Text Node
\draw (201,550) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\footnotesize $d$}};


\end{tikzpicture}



